Spectral Reconstruction and Disparity from Spatio-Spectrally Coded Light Fields via Multi-Task Deep Learning

We present a novel method to reconstruct a spectral central view and its aligned disparity map from spatio-spectrally coded light fields. Since we do not reconstruct an intermediate full light field from the coded measurement, we refer to this as principal reconstruction. The coded light fields correspond to those captured by a light field camera in the unfocused design with a spectrally coded microlens array. In this application, the spectrally coded light field camera can be interpreted as a single-shot spectral depth camera. We investigate several multi-task deep learning methods and propose a new auxiliary loss-based training strategy to enhance the reconstruction performance. The results are evaluated using a synthetic as well as a new real-world spectral light field dataset that we captured using a custom-built camera. The results are compared to state-of-the art compressed sensing reconstruction and disparity estimation. We achieve a high reconstruction quality for both synthetic and real-world coded light fields. The disparity estimation quality is on par with or even outperforms state-of-the-art disparity estimation from uncoded RGB light fields.

==> figures/block_down.tikz <==
\usetikzlibrary{backgrounds}
\begin{tikzpicture}[node distance = 0.75cm, background rectangle/.style={fill=kit-orange!20}, show background rectangle]

\tikzstyle{every node}=[font=\scriptsize]
\tikzstyle{myFlow} = [rectangle, fill=white, anchor=north, minimum width=1cm, minimum height=0.75cm, text centered, draw=black,thick,text width = 1.85cm]
    
\node (p1) {Input};
\node[below of = p1, myFlow, yshift=1.5mm] (p2) {$(3, 3, 3)$ 3D conv. $(2, 2, 2)$ stride};
\node[below of = p2, myFlow] (p3) {Batch\\ normalization};
\node[below of = p3, myFlow] (p4) {ReLU};
\node[below of = p4, yshift=-2mm] (p5) {Output};

\draw[-\myarrowhead, thick] (p1) -- (p2);
\draw[-\myarrowhead, thick] (p2) -- (p3);
\draw[-\myarrowhead, thick] (p3) -- (p4);
\draw[-\myarrowhead, thick] (p4) -- (p5);
\end{tikzpicture}

==> figures/block_labels.tikz <==
\usetikzlibrary{backgrounds}
\begin{tikzpicture}[node distance = 0.75cm]
\tikzstyle{every node}=[font=\scriptsize]
\newcommand{\TMPLEGENDWIDTH}{0.275cm}
\tikzstyle{upsample} = [draw, white, fill=kit-blue, fill opacity=0.6, minimum width=\TMPLEGENDWIDTH, minimum height=\TMPLEGENDWIDTH]
\tikzstyle{residual} = [draw, white, fill=kit-red, fill opacity=0.6, minimum width=\TMPLEGENDWIDTH, minimum height=\TMPLEGENDWIDTH]
\tikzstyle{downsample} = [draw, white, fill=kit-orange, fill opacity=0.6, minimum width=\TMPLEGENDWIDTH, minimum height=\TMPLEGENDWIDTH]
\tikzstyle{legendlabel} = [xshift=-6.25mm, yshift=-0.3mm]

%LEGEND
\node (origin) {};
\node[residual, yshift=3cm] (res) at (origin) {};
\node[right of=res, anchor=west, legendlabel] {2D Residual conv.\vphantom{p}};
\node[below of=res, downsample] (down) {};
\node[right of=down, anchor=west, legendlabel] {3D Downsample};
\node[below of=down, upsample] (up) {};
\node[right of=up, anchor=west, legendlabel] {2D Upsample};

\end{tikzpicture}

==> figures/block_residual.tikz <==
\usetikzlibrary{backgrounds}
\begin{tikzpicture}[node distance = 0.75cm, background rectangle/.style={fill=kit-red!20}, show background rectangle]
\begin{scope}
\tikzstyle{every node}=[font=\scriptsize]
\tikzstyle{myFlow} = [rectangle, fill=white, anchor=north, minimum width=1cm, minimum height=0.75cm, text centered, draw=black,thick,text width = 1.75cm]
\tikzstyle{myAdd} = [draw =black , fill=white, circle , minimum size=1pt,thick]


\node (in) {Input};
\node[below of=in, yshift=2mm, circle,fill=black, inner sep=0.78pt,outer sep=0pt, draw=black] (p0) {};
\node[below of = p0, myFlow, yshift=3mm] (p1) {$(3, 3)$ 2D conv.};
\node[below of = p1, myFlow] (p2) {Batch\\ normalization};
\node[below of = p2, myFlow] (p3) {ReLU};
\node[below of = p3, myFlow] (p4) {$(3, 3)$ 2D conv.};
\node[below of = p4, myFlow] (p5) {Batch\\ normalization};
\node[below of = p5, myAdd, yshift=-0.25cm] (p6) {};
\draw[shorten <=0.5mm, shorten >=0.5mm] (p6.north) -- (p6.south);
\draw[shorten <=0.5mm, shorten >=0.5mm] (p6.east) -- (p6.west);
\node[below of = p6, yshift=-0.5mm] (p7) {Output};

% Residual
\node[right of=p3, myFlow, anchor=center, xshift=1.75cm] (res) {$(1, 1)$ 2D conv.};

\draw[thick] (in) -- (p1);
\draw[-\myarrowhead, thick] (p0) -- (p1);
\draw[-\myarrowhead, thick] (p1) -- (p2);
\draw[-\myarrowhead, thick] (p2) -- (p3);
\draw[-\myarrowhead, thick] (p3) -- (p4);
\draw[-\myarrowhead, thick] (p4) -- (p5);
\draw[-\myarrowhead, thick] (p5) -- (p6);
\draw[-\myarrowhead, thick] (p6) -- (p7);

\draw[-\myarrowhead, thick] (p0) -| (res);
\draw[-\myarrowhead, thick] (res) |- (p6);

\end{scope}
\end{tikzpicture}

==> figures/block_residual_rot.tikz <==
\usetikzlibrary{backgrounds}
\begin{tikzpicture}[node distance = 0.75cm, background rectangle/.style={fill=kit-red!20}, show background rectangle]

\tikzstyle{every node}=[font=\scriptsize]
\tikzstyle{myFlow} = [rectangle, fill=white, anchor=west, minimum height=2cm, minimum width=0.75cm, draw=black,thick]
\tikzstyle{myAdd} = [draw =black , fill=white, circle , minimum size=1pt,thick]


\node (in) {Input};
\node[right of=in, xshift=-1mm, circle,fill=black, inner sep=0.78pt,outer sep=0pt, draw=black, minimum width=0.1cm, minimum height=0.1cm] (p0) {};
\node[right of = p0, myFlow, xshift=-4mm] (p1) {};
\node at (p1) {\rotatebox{90}{$(3, 3)$ 2D conv.}};
\node[right of = p1, myFlow] (p2) {};
\node at (p2) {\rotatebox{90}{\parbox{1.6cm}{\centering Batch\\Normalization}}};
\node[right of = p2, myFlow] (p3) {};
\node at (p3) {\rotatebox{90}{ReLU}};
\node[right of = p3, myFlow] (p4) {};
\node at (p4) {\rotatebox{90}{$(3, 3)$ 2D conv.}};
\node[right of = p4, myFlow] (p5) {};
\node at (p5) {\rotatebox{90}{\parbox{1.6cm}{\centering Batch\\Normalization}}};
\node[right of = p5, myAdd, xshift=1mm] (p6) {};
\draw[shorten <=0.5mm, shorten >=0.5mm] (p6.north) -- (p6.south);
\draw[shorten <=0.5mm, shorten >=0.5mm] (p6.east) -- (p6.west);
\node[right of = p6, xshift=2mm] (p7) {Output};

% Residual
\node[above of=p3, myFlow, anchor=center, yshift=1.9cm] (res) {};
\node at (res) {\rotatebox{90}{$(1, 1)$ 2D conv.}};

\draw[thick] (in) -- (p1);
\draw[-\myarrowhead, thick] (p0) -- (p1);
\draw[-\myarrowhead, thick] (p1) -- (p2);
\draw[-\myarrowhead, thick] (p2) -- (p3);
\draw[-\myarrowhead, thick] (p3) -- (p4);
\draw[-\myarrowhead, thick] (p4) -- (p5);
\draw[-\myarrowhead, thick] (p5) -- (p6);
\draw[-\myarrowhead, thick] (p6) -- (p7);
%
\draw[-\myarrowhead, thick] (p0) |- (res);
\draw[-\myarrowhead, thick] (res) -| (p6);


\end{tikzpicture}

==> figures/block_up.tikz <==
\usetikzlibrary{backgrounds}
\begin{tikzpicture}[node distance = 0.75cm, background rectangle/.style={fill=kit-blue!20}, show background rectangle]

\tikzstyle{every node}=[font=\scriptsize]
\tikzstyle{myFlow} = [rectangle, fill=white, anchor=north, minimum width=1.85cm, minimum height=0.75cm, text centered, draw=black,thick,text width = 1.85cm]
    
\node (p1) {Input};
\node[below of = p1, myFlow, text width=2.3cm, yshift=1.5mm] (p2) {$(3, 3)$ 2D trans. conv.\\ $(2, 2)$ stride};
\node[below of = p2, myFlow] (p3) {Batch\\ normalization};
\node[below of = p3, myFlow] (p4) {ReLU};
\node[below of = p4, yshift=-2mm] (p5) {Output};

\draw[-\myarrowhead, thick] (p1) -- (p2);
\draw[-\myarrowhead, thick] (p2) -- (p3);
\draw[-\myarrowhead, thick] (p3) -- (p4);
\draw[-\myarrowhead, thick] (p4) -- (p5);

\end{tikzpicture}

==> figures/camera.tikz <==
\begin{tikzpicture}[>=latex,samples=100, scale=0.65]

	\tikzstyle{every node}=[font=\scriptsize]
	\pgfpointtransformed{\pgfpointxy{1}{1}}
	\pgfgetlastxy{\vx}{\vy}

	\begin{scope}[node distance=\vy and \vx]

% Picture max/min Height 
		\pgfmathsetmacro{\H}{1.95}

%% Linse
% Position
		\pgfmathsetmacro{\posx}{-3.5}
		\pgfmathsetmacro{\posy}{0}

% Linsendicke
		\pgfmathsetmacro{\d}{0.5}

% Linsenradius
		\pgfmathsetmacro{\R}{\H}

% Objektseitiger Wölbungsradius
		\pgfmathsetmacro{\rr}{8.5}

% Bildseitiger Wölbungsradius
		\pgfmathsetmacro{\rl}{8.5}

% Berechnung Hilfsgrößen
		\pgfmathsetmacro{\rphi}{asin(\R / \rr)} % Objektseitiger Öffnungswinkel
		\pgfmathsetmacro{\lphi}{asin(\R / \rl)} % Bildseitiger Öffnungswinkel
		\pgfmathsetmacro{\dr}{\rr-\rr*cos(\rphi)} % Objektseitiger Einzug
		\pgfmathsetmacro{\dl}{\rl-\rl*cos(\lphi)} % Bildseitiger Einzug



%% MLA
% Position
		\pgfmathsetmacro{\posMLA}{0.97}
		\pgfmathsetmacro{\tiltMLA}{0} % degrees
		\pgfmathsetmacro{\cosTilt}{cos(-\tiltMLA)} % degrees
		\pgfmathsetmacro{\sinTilt}{sin(-\tiltMLA)} % degrees
		\pgfmathsetmacro{\oR}{0.2}
		\pgfmathsetmacro{\oG}{-0.15}
		\pgfmathsetmacro{\dia}{0.52}
		\pgfmathsetmacro{\f}{1.45}
		\pgfmathsetmacro{\F}{-1*\posx + \posMLA}

%% Mirkolinsen
% Position wird berechnet

% Linsendicke
		\pgfmathsetmacro{\MLd}{0.15}

% Linsenradius
		\pgfmathsetmacro{\MLR}{0.5*\dia}

% Objektseitiger Wölbungsradius
		\pgfmathsetmacro{\MLrr}{0.5}

% Bildseitiger Wölbungsradius
		\pgfmathsetmacro{\MLrl}{\MLrr}

% Berechnung Hilfsgrößen
		\pgfmathsetmacro{\MLrphi}{asin(\MLR / \MLrr)} % Objektseitiger Öffnungswinkel
		\pgfmathsetmacro{\MLlphi}{asin(\MLR / \MLrl)} % Bildseitiger Öffnungswinkel
		\pgfmathsetmacro{\MLdr}{\MLrr-\MLrr*cos(\MLrphi)} % Objektseitiger Einzug
		\pgfmathsetmacro{\MLdl}{\MLrl-\MLrl*cos(\MLlphi)} % Bildseitiger Einzug


%% Sensor
% Position
		\pgfmathsetmacro{\posS}{\posMLA + \f}
% MLA und Sensorlänge
		\pgfmathsetmacro{\w}{1.95*\H}

%% Misc
		\pgfmathsetmacro{\lim}{3}



%% Linse zeichnen
		\draw[thin,fill=kit-blue, fill opacity=0.2] (\posx,-\R+\posy) -- (.5*\d-\dr+\posx,-\R+\posy) arc (-\rphi:\rphi:\rr) -- (-.5*\d+\dl+\posx,\R+\posy) arc (180-\lphi:180+\lphi:\rl) -- cycle;
		\path[name path=leftarc] (-.5*\d+\dl+\posx,\R+\posy) arc (180-\lphi:180+\lphi:\rl);
		\path[name path=rightarc] (.5*\d-\dr+\posx,-\R+\posy) arc (-\rphi:\rphi:\rr);
		\node[below, xshift=-0.8cm, yshift=3mm] at (\posx,-\H) {\tikzsize main lens};


% Coordinate System
		\draw[kit-blue, very thick, <-] (\posx - 1.5, 0) -> (\posS, 0);
		\draw[kit-blue, very thick, ->] (\posx, -\H-0.05) -> (\posx, \H + 0.5);
		\node[above] at (\posx - 0.63, \H - 0.05) {\tikzsize $(u,v)$};


% Sensor
		\draw[thick] (\posS,-.54*\w) -> (\posS,.57*\w);
		\node[below, xshift=5mm, yshift=3mm] at (\posS,-\H) {\tikzsize sensor};

% MLA
%\draw[dotted] (\posMLA,-.5*\w) -> (\posMLA,.5*\w);
		\draw[semithick, rotate around={\tiltMLA:(\posMLA, \oR)}] (\posMLA,-.475*\w) -> (\posMLA,.5*\w);

		\node[below, xshift=-0.55cm, yshift=3mm] at (\posMLA,-\H) {\tikzsize MLA};

%Random Numbers Seed
		\pgfmathsetseed{330}



% Draw centers and projected
		\foreach \i in {-3,-2,...,3}{

			\pgfmathtruncatemacro{\j}{\i}

			% ML centers
			\pgfmathsetmacro{\cx}{\posMLA + \oG*\sinTilt + \i*\dia*\sinTilt}
			\pgfmathsetmacro{\cy}{\oR + \oG*\cosTilt + \i*\dia*\cosTilt}

			% scaling
			\pgfmathsetmacro{\lambda}{(\posS - \posx)/(\cx - \posx)}
			% Projecetd centers
			\pgfmathsetmacro{\cxp}{\posx + \lambda*\cx - \lambda*\posx}
			\pgfmathsetmacro{\cyp}{\lambda*\cy}

			% spectral mask
			% Random number 0, 1 or 2
			%\pgfmathsetmacro{\rnd}{random(0,2)}%

			%\pgfmathsetmacro{\RR}{int(ifthenelse(\rnd==0,1,0)}
			%\pgfmathsetmacro{\GG}{int(ifthenelse((\rnd==1,1,0)}
			%\pgfmathsetmacro{\BB}{int(ifthenelse(\rnd==2,1,0)}
			%\xdefinecolor{RandomColor}{rgb}{\RR, \GG, \BB}

			\pgfmathparse{rnd}
			\xdefinecolor{RandomColor}{hsb}{\pgfmathresult, 0.85, 0.95}

			\draw[color=kit-blue50, thin] (\posx, \posy) -> (\cx, \cy); % ray
			\draw[color=RandomColor, thin] (\cx, \cy) -> (\cxp, \cyp); % ray

			\draw[color=RandomColor, thin,fill=RandomColor, fill opacity=0.9] (\cx,-\MLR+\cy) -- (.5*\MLd-\MLdr+\cx,-\MLR+\cy) arc (-\MLrphi:\MLrphi:\MLrr) -- (-.5*\MLd+\MLdl+\cx,\MLR+\cy) arc (180-\MLlphi:180+\MLlphi:\MLrl) -- cycle;
			\path[name path=leftarc] (-.5*\MLd+\MLdl+\cx,\MLR+\cy) arc (180-\MLlphi:180+\MLlphi:\MLrl);
			\path[name path=rightarc] (.5*\MLd-\MLdr+\cx,-\MLR+\cy) arc (-\MLrphi:\MLrphi:\MLrr);




		}




% Draw labels
		\path[\myarrowhead-\myarrowhead] (\posx, \H) edge[thin, shorten >=1pt, shorten <=1pt] node[fill=white, anchor=center, pos=0.5] {\tikzsize $I$} (\posMLA, \H);
		\path[\myarrowhead-\myarrowhead] (\posMLA, \H) edge[thin, shorten >=1pt, shorten <=1pt] node[fill=white, anchor=center, pos=0.5] {\tikzsize $f$} (\posS, \H);


		\node[above] at (\posMLA, \H - 0.05) {\tikzsize $(s,t)$};


	\end{scope}


\end{tikzpicture}


==> figures/network.tikz <==
\begin{tikzpicture}[node distance = 0.75cm]
	\tikzstyle{every node}=[font=\scriptsize]
	
	\newcommand{\NETBLOCKHEIGHT}{1.2cm}
	\newcommand{\NETBLOCKWIDTH}{0.275cm}
	\newcommand{\NETBLOCKSEP}{0.35cm}
	
	\tikzstyle{netblockmaster} = [draw, minimum width=\NETBLOCKWIDTH, minimum height=\NETBLOCKHEIGHT]
	\tikzstyle{netblockslave} = [netblockmaster, xshift=-\NETBLOCKSEP]
	\tikzstyle{legend} = [draw, minimum width=\NETBLOCKWIDTH, minimum height=\NETBLOCKWIDTH, xshift=-5mm]
	
	\tikzstyle{sizefull} = [minimum height=\NETBLOCKHEIGHT]
	\tikzstyle{sizethreeq} = [minimum height=0.75*\NETBLOCKHEIGHT]
	\tikzstyle{sizehalf} = [minimum height=0.5*\NETBLOCKHEIGHT]
	\tikzstyle{sizeq} = [minimum height=0.25*\NETBLOCKHEIGHT]
	
	
	\tikzstyle{labelabove} = [yshift=1mm]
	\tikzstyle{labelbelow} = [yshift=-1mm]
	\tikzstyle{legendlabel} = [xshift=-6.25mm, yshift=-0.3mm]
	
	\tikzstyle{downsample} = [white, fill=kit-blue, fill opacity=0.6]
	\tikzstyle{residual3d} = [white, fill=kit-purple, fill opacity=0.6]
	\tikzstyle{downsample} = [white, fill=kit-orange, fill opacity=0.6]
	\tikzstyle{reshape} = [white, fill=black, fill opacity=0.6]
	\tikzstyle{upsample} = [white, fill=kit-blue, fill opacity=0.6]
	\tikzstyle{residual2d} = [white, fill=kit-red, fill opacity=0.6]
	\tikzstyle{final} = [white, fill=kit-green, fill opacity=0.6]

	
	\node (input) {Stacked input};
	\node[labelbelow] at (input.south) {$(b, 32, 32, 9\!\cdot\!9, 13)$};
	
	\node[right=of input, netblockmaster, residual3d, sizefull] (e1a) {};
	\node[right of=e1a, netblockslave, downsample, sizefull] (e1b) {};
	
	\node[right of=e1b, netblockmaster, residual3d, sizethreeq] (e2a) {};
	\node[right of=e2a, netblockslave, downsample, sizethreeq] (e2b) {};
	
	\node[right of=e2b, netblockmaster, residual3d, sizehalf] (e3a) {};
	\node[right of=e3a, netblockslave, downsample, sizehalf] (e3b) {};
	
	\node[right of=e3b, netblockmaster, residual3d, sizeq] (e4a) {};
	\node[right of=e4a, netblockslave, reshape, sizeq] (e4b) {};
	
	\node[right=of e4b, xshift=-3.5mm] (latent) {latent repr.};
	\node[labelbelow] at (latent.south) {$(b, 4, 4, 192)$};
	
	% FIRST STREAM
	\node[right=of latent, yshift=0.65cm, netblockmaster, upsample, sizeq] (d11) {};
	
	\node[right of=d11, netblockmaster, residual2d, sizehalf] (d12a) {};
	\node[right of=d12a, netblockslave, upsample, sizehalf] (d12b) {};
	
	\node[right of=d12b, netblockmaster, residual2d, sizethreeq] (d13a) {};
	\node[right of=d13a, netblockslave, upsample, sizethreeq] (d13b) {};
	
	\node[right of=d13b, netblockmaster, residual2d, sizefull] (d14a) {};
	\node[right of=d14a, netblockslave, final, sizefull] (d14b) {};
	\node[labelabove] at (d14b.north) {$1$};
	
	\node[right=of d14b] (outdisp) {$\hat{D}_{\textrm{c}}[s, t]$};
	\node[labelbelow] at (outdisp.south) {$(b, 32, 32, 1)$};
	
	% SECOND STREAM
	\node[right=of latent, yshift=-0.65cm, netblockmaster, upsample, sizeq] (d21) {};
	
	\node[right of=d21, netblockmaster, residual2d, sizehalf] (d22a) {};
	\node[right of=d22a, netblockslave, upsample, sizehalf] (d22b) {};
	
	\node[right of=d22b, netblockmaster, residual2d, sizethreeq] (d23a) {};
	\node[right of=d23a, netblockslave, upsample, sizethreeq] (d23b) {};
	
	\node[right of=d23b, netblockmaster, residual2d, sizefull] (d24a) {};
	\node[right of=d24a, netblockslave, final, sizefull] (d24b) {};
	\node[labelbelow, yshift=-0.25mm] at (d24b.south) {$13$};
	
	\node[right=of d24b] (outcentral) {$\hat{\mathcal{I}}_{\textrm{c}}[s, t, \lambda]$};
	\node[labelbelow] at (outcentral.south) {$(b, 32, 32, 13)$};
	
	% Arrow connections
	% ENCODER
	\draw[-\myarrowhead, thick] (input)  -- (e1a);
	\draw[thick] (e1a)  -- (e1b);
	\draw[-\myarrowhead, thick] (e1b)  -- (e2a);
	\draw[thick] (e2a)  -- (e2b);
	\draw[-\myarrowhead, thick] (e2b)  -- (e3a);
	\draw[thick] (e3a)  -- (e3b);
	\draw[-\myarrowhead, thick] (e3b)  -- (e4a);
	\draw[thick] (e4a)  -- (e4b);
	\draw[-\myarrowhead, thick] (e4b)  -- (latent);
	
	%DECODER
	% FIRST STREAM
	\draw[-\myarrowhead, thick] (latent.east) -- +(0.25cm, 0) |- (d11);
	\draw[-\myarrowhead, thick] (d11)  -- (d12a);
	\draw[thick] (d12a)  -- (d12b);
	\draw[-\myarrowhead, thick] (d12b)  -- (d13a);
	\draw[thick] (d13a)  -- (d13b);
	\draw[-\myarrowhead, thick] (d13b)  -- (d14a);
	\draw[thick] (d14a)  -- (d14b);
	\draw[-\myarrowhead, thick] (d14b)  -- (outdisp);
	% SECOND STREAM
	\draw[-\myarrowhead, thick] (latent.east) -- +(0.25cm, 0) |- (d21);
	\draw[-\myarrowhead, thick] (d21)  -- (d22a);
	\draw[thick] (d22a)  -- (d22b);
	\draw[-\myarrowhead, thick] (d22b)  -- (d23a);
	\draw[thick] (d23a)  -- (d23b);
	\draw[-\myarrowhead, thick] (d23b)  -- (d24a);
	\draw[thick] (d24a)  -- (d24b);
	\draw[-\myarrowhead, thick] (d24b)  -- (outcentral);
	
	% SKIP CONNECTIONS
	% FIRST STREAM
	\node[above of=latent, reshape, yshift=10mm] (r11) {};
	\draw[-\myarrowhead, thick] (e1a)  |- (r11);
	\draw[-\myarrowhead, thick] (r11) -| (d14a);
	
	\node[above of=latent, reshape, yshift=7mm] (r12) {};
	\draw[-\myarrowhead, thick] (e2a)  |- (r12);
	\draw[-\myarrowhead, thick] (r12) -| (d13a);
	
	\node[above of=latent, reshape, yshift=4mm] (r13) {};
	\draw[-\myarrowhead, thick] (e3a)  |- (r13);
	\draw[-\myarrowhead, thick] (r13) -| (d12a);
	
	% SECOND STREAM
	\node[below of=latent, reshape, yshift=-10mm] (r21) {};
	\draw[-\myarrowhead, thick] (e1a)  |- (r21);
	\draw[-\myarrowhead, thick] (r21) -| (d24a);
	
	\node[below of=latent, reshape, yshift=-7mm] (r22) {};
	\draw[-\myarrowhead, thick] (e2a)  |- (r22);
	\draw[-\myarrowhead, thick] (r22) -| (d23a);
	
	\node[below of=latent, reshape, yshift=-4mm] (r23) {};
	\draw[-\myarrowhead, thick] (e3a)  |- (r23);
	\draw[-\myarrowhead, thick] (r23) -| (d22a);
	
	% LEGEND
	\node[below of=latent, xshift=-5.65cm, yshift=-1.5cm, legend, residual3d] (l1) {};
	\node[right of=l1, anchor=west, legendlabel] (l1label) {3D res. conv.\vphantom{p}};
	
	\node[right = of l1label, legend, downsample] (l2) {};
	\node[right of=l2, anchor=west, legendlabel] (l2label) {Downsampling\vphantom{p}};
	
	\node[right = of l2label, legend, reshape] (l3) {};
	\node[right of=l3, anchor=west, legendlabel] (l3label) {3D/2D reshape\vphantom{p}};
	
	\node[right = of l3label, legend, residual2d] (l4) {};
	\node[right of=l4, anchor=west, legendlabel] (l4label) {2D res. conv.\vphantom{p}};
	
	\node[right = of l4label, legend, upsample] (l5) {};
	\node[right of=l5, anchor=west, legendlabel] (l5label) {Upsampling\vphantom{p}};
	
	\node[right = of l5label, legend, final] (l6) {};
	\node[right of=l6, anchor=west, legendlabel] (l6label) {(1, 1) 2D conv.\vphantom{p}};
	

	
\end{tikzpicture}

==> figures/network_small.tikz <==
\begin{tikzpicture}[node distance = 0.44cm]
	\tikzstyle{every node}=[font=\scriptsize]
	
	\newcommand{\NETBLOCKHEIGHT}{8mm}
	\newcommand{\NETBLOCKWIDTH}{1mm}
	\newcommand{\NETBLOCKSEP}{1.5mm}
	
	\tikzstyle{netblockmaster} = [draw, minimum width=\NETBLOCKWIDTH, minimum height=\NETBLOCKHEIGHT]
	\tikzstyle{netblockslave} = [netblockmaster, xshift=-\NETBLOCKSEP]
	\tikzstyle{legend} = [draw, minimum width=\NETBLOCKWIDTH, minimum height=\NETBLOCKWIDTH, xshift=-3mm]
	
	\tikzstyle{sizefull} = [minimum height=\NETBLOCKHEIGHT]
	\tikzstyle{sizethreeq} = [minimum height=0.75*\NETBLOCKHEIGHT]
	\tikzstyle{sizehalf} = [minimum height=0.5*\NETBLOCKHEIGHT]
	\tikzstyle{sizeq} = [minimum height=0.25*\NETBLOCKHEIGHT]
	
	
	\tikzstyle{labelabove} = [yshift=1mm]
	\tikzstyle{labelbelow} = [yshift=-1mm]
	\tikzstyle{legendlabel} = [xshift=-4mm, yshift=-0.3mm]
	
	\tikzstyle{downsample} = [white, fill=kit-blue, fill opacity=0.6]
	\tikzstyle{residual3d} = [white, fill=kit-purple, fill opacity=0.6]
	\tikzstyle{downsample} = [white, fill=kit-orange, fill opacity=0.6]
	\tikzstyle{reshape} = [white, fill=black, fill opacity=0.6]
	\tikzstyle{upsample} = [white, fill=kit-blue, fill opacity=0.6]
	\tikzstyle{residual2d} = [white, fill=kit-red, fill opacity=0.6]
	\tikzstyle{final} = [white, fill=kit-green, fill opacity=0.6]

	
%	\node (input) {Stacked input};
%	\node[labelbelow] at (input.south) {$(b, 32, 32, 9\!\cdot\!9, 13)$};
	\node (input) {$\mytensor{L}^{*}$};
	\node[labelbelow] at (input.south) {};
	
	\node[right=of input, netblockmaster, residual3d, sizefull, xshift=-1.5mm] (e1a) {};
	\node[right of=e1a, netblockslave, downsample, sizefull] (e1b) {};
	
	\node[right of=e1b, netblockmaster, residual3d, sizethreeq] (e2a) {};
	\node[right of=e2a, netblockslave, downsample, sizethreeq] (e2b) {};
	
	\node[right of=e2b, netblockmaster, residual3d, sizehalf] (e3a) {};
	\node[right of=e3a, netblockslave, downsample, sizehalf] (e3b) {};
	
	\node[right of=e3b, netblockmaster, residual3d, sizeq] (e4a) {};
	\node[right of=e4a, netblockslave, reshape, sizeq] (e4b) {};

	\node[right=of e4b, xshift=-2mm] (latent) {\phantom{late}};
	\node[yshift=+1.5mm] at (latent) {latent};
	\node[yshift=-1.5mm] at (latent) {repr.};
%	\node[labelbelow] at (latent.south) {$(b, 4, 4, 192)$};
	
	% FIRST STREAM
	\node[right=of latent, yshift=0.65cm, netblockmaster, upsample, sizeq] (d11) {};
	
	\node[right of=d11, netblockmaster, residual2d, sizehalf] (d12a) {};
	\node[right of=d12a, netblockslave, upsample, sizehalf] (d12b) {};
	
	\node[right of=d12b, netblockmaster, residual2d, sizethreeq] (d13a) {};
	\node[right of=d13a, netblockslave, upsample, sizethreeq] (d13b) {};
	
	\node[right of=d13b, netblockmaster, residual2d, sizefull] (d14a) {};
	\node[right of=d14a, netblockslave, final, sizefull] (d14b) {};
	\node[labelabove] at (d14b.north) {$1$};
	
	\node[right=of d14b,xshift=-1.5mm] (outdisp) {$\hat{\myvec{D}}_{\textrm{c}}$};
%	\node[labelbelow] at (outdisp.south) {$(b, 32, 32, 1)$};
	
	% SECOND STREAM
	\node[right=of latent, yshift=-0.65cm, netblockmaster, upsample, sizeq] (d21) {};
	
	\node[right of=d21, netblockmaster, residual2d, sizehalf] (d22a) {};
	\node[right of=d22a, netblockslave, upsample, sizehalf] (d22b) {};
	
	\node[right of=d22b, netblockmaster, residual2d, sizethreeq] (d23a) {};
	\node[right of=d23a, netblockslave, upsample, sizethreeq] (d23b) {};
	
	\node[right of=d23b, netblockmaster, residual2d, sizefull] (d24a) {};
	\node[right of=d24a, netblockslave, final, sizefull] (d24b) {};
	\node[labelbelow, yshift=-0.25mm] at (d24b.south) {$13$};
	
	\node[right=of d24b,xshift=-1.5mm] (outcentral) {$\hat{\mytensor{I}}_{\textrm{c}}$};
%	\node[labelbelow] at (outcentral.south) {$(b, 32, 32, 13)$};
	
	% Arrow connections
	% ENCODER
	\draw[-\myarrowhead, thick] (input)  -- (e1a);
	\draw[thick] (e1a)  -- (e1b);
	\draw[-\myarrowhead, thick] (e1b)  -- (e2a);
	\draw[thick] (e2a)  -- (e2b);
	\draw[-\myarrowhead, thick] (e2b)  -- (e3a);
	\draw[thick] (e3a)  -- (e3b);
	\draw[-\myarrowhead, thick] (e3b)  -- (e4a);
	\draw[thick] (e4a)  -- (e4b);
	\draw[-\myarrowhead, thick] (e4b)  -- (latent);
	
	%DECODER
	% FIRST STREAM
	\draw[-\myarrowhead, thick] (latent.east) -- +(0.25cm, 0) |- (d11);
	\draw[-\myarrowhead, thick] (d11)  -- (d12a);
	\draw[thick] (d12a)  -- (d12b);
	\draw[-\myarrowhead, thick] (d12b)  -- (d13a);
	\draw[thick] (d13a)  -- (d13b);
	\draw[-\myarrowhead, thick] (d13b)  -- (d14a);
	\draw[thick] (d14a)  -- (d14b);
	\draw[-\myarrowhead, thick] (d14b)  -- (outdisp);
	% SECOND STREAM
	\draw[-\myarrowhead, thick] (latent.east) -- +(0.25cm, 0) |- (d21);
	\draw[-\myarrowhead, thick] (d21)  -- (d22a);
	\draw[thick] (d22a)  -- (d22b);
	\draw[-\myarrowhead, thick] (d22b)  -- (d23a);
	\draw[thick] (d23a)  -- (d23b);
	\draw[-\myarrowhead, thick] (d23b)  -- (d24a);
	\draw[thick] (d24a)  -- (d24b);
	\draw[-\myarrowhead, thick] (d24b)  -- (outcentral);
	
	% SKIP CONNECTIONS
	% FIRST STREAM
	\node[above of=latent, reshape, yshift=12mm] (r11) {};
	\draw[-\myarrowhead, thick] (e1a)  |- (r11);
	\draw[-\myarrowhead, thick] (r11) -| (d14a);
	
	\node[above of=latent, reshape, yshift=9mm] (r12) {};
	\draw[-\myarrowhead, thick] (e2a)  |- (r12);
	\draw[-\myarrowhead, thick] (r12) -| (d13a);
	
	\node[above of=latent, reshape, yshift=6mm] (r13) {};
	\draw[-\myarrowhead, thick] (e3a)  |- (r13);
	\draw[-\myarrowhead, thick] (r13) -| (d12a);
	
	% SECOND STREAM
	\node[below of=latent, reshape, yshift=-12mm] (r21) {};
	\draw[-\myarrowhead, thick] (e1a)  |- (r21);
	\draw[-\myarrowhead, thick] (r21) -| (d24a);
	
	\node[below of=latent, reshape, yshift=-9mm] (r22) {};
	\draw[-\myarrowhead, thick] (e2a)  |- (r22);
	\draw[-\myarrowhead, thick] (r22) -| (d23a);
	
	\node[below of=latent, reshape, yshift=-6mm] (r23) {};
	\draw[-\myarrowhead, thick] (e3a)  |- (r23);
	\draw[-\myarrowhead, thick] (r23) -| (d22a);
	
	% LEGEND
	\node[below of=latent, xshift=-2.6cm, yshift=-1.55cm, legend, residual3d] (l1) {};
	\node[right of=l1, anchor=west, legendlabel] (l1label) {3D res. conv.\vphantom{p}};

	\node[right = of l1label, legend, downsample] (l2) {};
	\node[right of=l2, anchor=west, legendlabel] (l2label) {Downsampling\vphantom{p}};

	\node[right = of l2label, legend, reshape] (l3) {};
	\node[right of=l3, anchor=west, legendlabel] (l3label) {3D/2D reshape\vphantom{p}};

	\node[below = of l1, legend, residual2d, xshift=3mm, yshift=3mm] (l4) {};
	\node[right of=l4, anchor=west, legendlabel] (l4label) {2D res. conv.\vphantom{p}};

	\node[right = of l4label, legend, upsample] (l5) {};
	\node[right of=l5, anchor=west, legendlabel] (l5label) {Upsampling\vphantom{p}};

	\node[right = of l5label, legend, final, xshift=2.9mm] (l6) {};
	\node[right of=l6, anchor=west, legendlabel] (l6label) {(1, 1) 2D conv.\vphantom{p}};
	

	
\end{tikzpicture}

==> figures/rec_traditional_essential.tikz <==
\begin{tikzpicture}[node distance = 3.1cm]
\newcommand{\MYHEIGHT}{2cm}
\tikzstyle{every node}=[font=\footnotesize]

% TRADITIONAL
\node (p1) {\includegraphics[height=\MYHEIGHT]{figures/lf_colorcoded_mono}};


\node[right of=p1] (p2) {};
\foreach \i in {8, 7, 6, 5, 4, 3, 2, 1, 0}{
	\newcommand{\tmpname}{figures/lf_multispectral/lf_multispectral_0\i}
	\node[above of=p2,xshift=0.6*\i,yshift=0.6*\i-2cm]  {\includegraphics[height=\MYHEIGHT]{\tmpname}};
}
\node[above of=p2, yshift=-2cm] (p2top) {\includegraphics[height=\MYHEIGHT]{figures/lf_rgb}};


\node[right of=p2] (p3) {};
\foreach \i in {8, 7, 6, 5, 4, 3, 2, 1, 0}{
	\newcommand{\tmpname}{figures/lf_multispectral/lf_multispectral_0\i}
	\node[right of=p2,xshift=0.6*\i,yshift=0.6cm+0.6*\i]  {\includegraphics[width=0.8cm, trim={128px 128px 128px 128px}, clip]{\tmpname}};
}
\node[right of=p2, yshift=0.6cm] (img) {\includegraphics[width=0.8cm, trim={128px 128px 128px 128px}, clip]{figures/lf_rgb}};
\node[right of=p2, yshift=-0.6cm] (depth) {\includegraphics[width=0.8cm]{figures/lf_depth_viridis}};


% BRACE
\draw [thick, decorate,decoration={brace,amplitude=5pt, raise=2pt},yshift=0pt] ($(depth.south west) + (0,0.05)$) -- ($(img.north west) - (0, 0.05)$);

% TRAD RECONSTR
\draw[-\myarrowhead, thick] ($(p1.east) + (0, +2mm)$) to [out=40,in=180]  ($(p2top.west)$);
\draw[-\myarrowhead, thick] ($(p2top.east) + (+0.15cm, 0)$) to [out=0,in=140] ($(p3.west) + (-0.9cm, +2mm)$);
% PRINCIPAL RECONSTR
\draw[-\myarrowhead, thick] ($(p1.east) + (0, -2mm)$) to [out=320,in=220] node[midway, yshift=-2mm] {(ours)} ($(p3.west) + (-0.9cm, -2mm)$);

\newcommand{\MYYSHIFT}{-1.75cm}
\node[above of=p1, yshift=\MYYSHIFT] {$\mathcal{L}^{*}_{\textrm{p}}[u, v, s, t]$};
\node[yshift=-1.5mm] at (p2) {$\mathcal{L}[u, v, s, t, \lambda]$\vphantom{$\mathcal{L}^{*}_{\textrm{p}}$}};
\node[above of=p3, yshift=\MYYSHIFT] {$\mathcal{I}_\textrm{c}[s, t, \lambda]$, $D_\textrm{c}[s, t]$\vphantom{$\mathcal{L}^{*}_{\textrm{p}}$}};




	
\end{tikzpicture}

==> figures/rec_traditional_essential_large.tikz <==
\begin{tikzpicture}[node distance = 3cm]
\newcommand{\MYHEIGHT}{2cm}
\tikzstyle{every node}=[font=\footnotesize]

% TRADITIONAL
\node (p1) {\includegraphics[height=\MYHEIGHT]{figures/lf_colorcoded_mono}};

\foreach \i in {8, 7, 6, 5, 4, 3, 2, 1, 0}{
	\newcommand{\tmpname}{figures/lf_multispectral/lf_multispectral_0\i}
	\node[right of=p1,xshift=0.6*\i,yshift=0.6*\i]  {\includegraphics[height=\MYHEIGHT]{\tmpname}};
}
\node[right of=p1] (p2) {\includegraphics[height=\MYHEIGHT]{figures/lf_rgb}};



\node[right of=p2] (p3) {};
\foreach \i in {8, 7, 6, 5, 4, 3, 2, 1, 0}{
	\newcommand{\tmpname}{figures/lf_multispectral/lf_multispectral_0\i}
	\node[right of=p2,xshift=0.6*\i,yshift=0.6cm+0.6*\i]  {\includegraphics[width=0.8cm, trim={128px 128px 128px 128px}, clip]{\tmpname}};
}
\node[right of=p2, yshift=0.6cm] (img) {\includegraphics[width=0.8cm, trim={128px 128px 128px 128px}, clip]{figures/lf_rgb}};
\node[right of=p2, yshift=-0.6cm] (depth) {\includegraphics[width=0.8cm]{figures/lf_depth_viridis}};



\draw [thick, decorate,decoration={brace,amplitude=5pt, raise=2pt},yshift=0pt] ($(depth.south west) + (0,0.05)$) -- ($(img.north west) - (0, 0.05)$);

\draw[-\myarrowhead, thick] (p1.east) -- ($(p2.west)$);
\draw[-\myarrowhead, thick] ($(p2.east) + (+0.15cm, 0)$) -- ($(p3.west) + (-0.9cm, 0)$);

\newcommand{\MYYSHIFT}{-1.65cm}
\node[above of=p1, yshift=\MYYSHIFT] {$\mathcal{L}^{*}_{\textrm{p}}[u, v, s, t]$};
\node[above of=p2, yshift=\MYYSHIFT] {$\mathcal{L}[u, v, s, t, \lambda]$\vphantom{$\mathcal{L}^{*}_{\textrm{p}}$}};
\node[above of=p3, yshift=\MYYSHIFT] {$\mathcal{I}_\textrm{c}[s, t, \lambda]$, $D_\textrm{c}[s, t]$\vphantom{$\mathcal{L}^{*}_{\textrm{p}}$}};




% ESSENTIAL

\node[below of=p1, yshift=6mm] (p21) {\includegraphics[height=\MYHEIGHT]{figures/lf_colorcoded_mono}};
\node[right of=p21] (p22) {};

\node[right of=p22] (p23) {};
\foreach \i in {8, 7, 6, 5, 4, 3, 2, 1, 0}{
	\newcommand{\tmpname}{figures/lf_multispectral/lf_multispectral_0\i}
	\node[right of=p22,xshift=0.6*\i,yshift=0.6cm+0.6*\i]  {\includegraphics[width=0.8cm, trim={128px 128px 128px 128px}, clip]{\tmpname}};
}
\node[right of=p22, yshift=0.6cm] (img2) {\includegraphics[width=0.8cm, trim={128px 128px 128px 128px}, clip]{figures/lf_rgb}};
\node[right of=p22, yshift=-0.6cm] (depth2) {\includegraphics[width=0.8cm]{figures/lf_depth_viridis}};



\draw [thick, decorate,decoration={brace,amplitude=5pt, raise=2pt},yshift=0pt] ($(depth2.south west) + (0,0.05)$) -- ($(img2.north west) - (0, 0.05)$);

\draw[-\myarrowhead, thick] (p21.east) -- ($(p23.west) + (-0.9cm, 0)$);
	
\end{tikzpicture}
